Continuous Evolution of Digital Twins using the DarTwin Notation

Despite best efforts, various challenges remain in the creation and maintenance processes of digital twins (DTs). One of those primary challenges is the constant, continuous and omnipresent evolution of systems, their user's needs and their environment, demanding the adaptation of the developed DT systems. DTs are developed for a specific purpose, which generally entails the monitoring, analysis, simulation or optimization of a specific aspect of an actual system, referred to as the actual twin (AT). As such, when the twin system changes, that is either the AT itself changes, or the scope/purpose of a DT is modified, the DTs usually evolve in close synchronicity with the AT. As DTs are software systems, the best practices or methodologies for software evolution can be leveraged. This paper tackles the challenge of maintaining a (set of) DT(s) throughout the evolution of the user's requirements and priorities and tries to understand how this evolution takes place. In doing so, we provide two contributions: (i) we develop DarTwin, a visual notation form that enables reasoning on a twin system, its purposes, properties and implementation, and (ii) we introduce a set of architectural transformations that describe the evolution of DT systems. The development of these transformations is driven and illustrated by the evolution and transformations of a family home's DT, whose purpose is expanded, changed and re-prioritized throughout its ongoing lifecycle. Additionally, we evaluate the transformations on a lab-scale gantry crane's DT.

==> figures/gantry-tikz/0-gantry-crane-initial-system.tex <==
\begin{tikzpicture}[dartwinFramed={Optimal Control}{}]

\pic {constraints goal};
\pic [below left=of constraints goal] {noswing goal};
\pic [below right=of constraints goal] {minimize goal};

% comfort dt
\begin{scope}[yshift=-5.5cm]  
    \pic (trajectory-dt) {trajectory dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Gantry Crane}},minimum width=5cm,minimum height=2.5cm] (system) at (0,-.5) {};
    \end{scope}
    \pic (trajectory-wrap) {wrap trajectory ports={system}};
\end{scope}

\draw[relation] (trajectory-dt-dt) -- (constraints goal);
\draw[relation] (trajectory-dt-dt) -- (noswing goal);
\draw[relation] (trajectory-dt-dt) -- (minimize goal);


\pic {frameSeparation={minimize goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/gantry-tikz/1-gantry-crane-surrounding-aware.tex <==
\begin{tikzpicture}[dartwinFramed={Dynamic Positioning Constraints}{Optimal Control}]

\pic {constraints goal};
\pic [below left=of constraints goal] {noswing goal};
\pic [below right=of constraints goal] {minimize goal};
\pic [left=of noswing goal] {nocollision goal={highlight}};
\draw[goalrelation,highlight] (nocollision goal) -- (constraints goal) node[midway,sloped] {geometric constraints\\(union)};

% comfort dt
\begin{scope}[yshift=-5.5cm]  
    \pic (trajectory-dt) at (.5,0) {trajectory dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Keep-out Aware Gantry Crane}},minimum width=10.5cm,minimum height=2.5cm] (system) at (-2.5,-.5) {};
    \end{scope}
    \pic (trajectory-wrap) {wrap trajectory ports={system}};

    % objects in area
    \pic (objectsarea-dt) at (-5.5,0) {objectsarea dt={highlight}};
    \node[port,highlight,label={[portlabel]below:{Camera}}] (system-camera) at (system.south -| objectsarea-dt-camera) {$\uparrow$};
    \draw[flow,highlight] (system-camera) -- (objectsarea-dt-camera);

\end{scope}

\node[port,highlight,label={below:{}}] (-constraints) at (trajectory-dt-dt.west) {$\rightarrow$};
\draw[flow,highlight] (objectsarea-dt-constraints) -- node[portlabel,midway] {Position\\Constraints} (-constraints);

\draw[relation] (trajectory-dt-dt) -- (constraints goal);
\draw[relation] (trajectory-dt-dt) -- (noswing goal);
\draw[relation] (trajectory-dt-dt) -- (minimize goal);
\draw[relation,highlight] (objectsarea-dt-dt) -- (nocollision goal);

\pic {frameSeparation={minimize goal}};  % always at end, to span the entire image

\end{tikzpicture}

==> figures/gantry-tikz/2-gantry-crane-continuous-evolve.tex <==
\begin{tikzpicture}[dartwinFramed={Continuous Validation}{Dynamic Positioning Constraints}]

\pic {constraints goal};
\pic [below left=of constraints goal] {noswing goal};
\pic [below right=of constraints goal] {minimize goal};
\pic [left=of noswing goal] {nocollision goal};
\draw[goalrelation] (nocollision goal) -- (constraints goal) node[midway,sloped] {geometric constraints\\(union)};

\pic [right=of minimize goal] {validation goal={highlight}};

% comfort dt
\begin{scope}[yshift=-5.5cm]  
    \pic (trajectory-dt) {trajectory dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Continuously Validated Gantry Crane}},minimum width=15.5cm,minimum height=3.5cm] (system) at (-.5,-.85) {};
    \end{scope}
    \pic (trajectory-wrap) {wrap trajectory ports={system}};

    % objects in area
    \pic (objectsarea-dt) at (-6,0) {objectsarea dt};
    \node[port,label={[portlabel]below:{Camera}}] (system-camera) at (system.south -| objectsarea-dt-camera) {$\uparrow$};
    \draw[flow] (system-camera) -- (objectsarea-dt-camera);

    % validation
    \pic (validation-dt) at (5,-1.25) {validation dt={highlight}};
    \node[port,highlight,label={[portlabel]right:{Validation Metrics +\\Threshold Breaches}}] (-metrics) at (validation-dt-dt.east -| system.east) {$\rightarrow$};

    % hook up validation
    \draw[flow,highlight] (trajectory-dt-controllers.south) -- (validation-dt-controllers);
    \draw[flow,highlight] (trajectory-wrap-position.north) -- (validation-dt-position);
    \draw[flow,highlight] (trajectory-wrap-swing.north) -- (validation-dt-swing);
    \draw[flow,highlight] (validation-dt-metrics) -- (-metrics);

    \node[minimum width=.75cm,minimum height=1cm,alice,shirt=NiceHighlightColor] at (9,-.25) {};
    
\end{scope}

\node[port,label={below:{}}] (-constraints) at (trajectory-dt-dt.west) {$\rightarrow$};
\draw[flow] (objectsarea-dt-constraints) -- node[midway,above,portlabel]{Position \\Constraints} (-constraints);


\draw[relation] (trajectory-dt-dt) -- (constraints goal);
\draw[relation] (trajectory-dt-dt) -- (noswing goal);
\draw[relation] (trajectory-dt-dt) -- (minimize goal);
\draw[relation] (objectsarea-dt-dt) -- (nocollision goal);
\draw[relation,highlight] (validation-dt-dt) -- (validation goal);

\pic {frameSeparation={minimize goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/gantry-tikz/3-gantry-crane-case-container-constraint.tex <==
\begin{tikzpicture}[dartwinFramed={Container Constraints}{Dynamic Positioning Constraints}]

\pic {constraints goal};
\pic [below left=of constraints goal] {noswing goal};
\pic [below right=of constraints goal] {minimize goal};
\pic [left=of noswing goal] {nocollision goal};
\draw[goalrelation] (nocollision goal) -- (constraints goal) node[midway,sloped] {geometric constraints\\(union)};

\pic [left=of nocollision goal] {container goal={highlight}};
\draw[goalrelation,highlight] (container goal) -- (constraints goal.west) node[midway,sloped,midway] {kinetic constraints\\(strictest/minimal)};
% \pic [below right=.25 and 2 of minimize goal] {separation=-20};


% comfort dt
\begin{scope}[yshift=-7cm]  
    \pic (trajectory-dt) at (.25,.5) {trajectory dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Container Aware Gantry Crane}},minimum width=16cm,minimum height=4.5cm] (system) at (-5,0.25) {};
    \end{scope}
    \pic (trajectory-wrap) {wrap trajectory ports={system}};

    % objects in area
    \pic (objectsarea-dt) at (-5.75,-.5) {objectsarea dt};
    \node[port,label={[portlabel]below:{{Camera}}}] (system-camera) at (system.south -| objectsarea-dt-camera) {$\uparrow$};
    \draw[flow] (system-camera) -- (objectsarea-dt-camera);

    % container specification
    \pic (container-dt) at (-10,1.5) {container dt={highlight}};
    \pic (container-wrap) {wrap container ports={system}};

    % arbiter
    \pic (arbiter-dt) at (-5,1) {gantry arbiter dt={highlight}};

    \node[port,highlight,label={[portlabel]above:{}}] (trajectory-arbiter-out) at ($(trajectory-dt-dt.north)!.75!(trajectory-dt-dt.north west)$) {$\uparrow$};
   
\end{scope}

\node[port,label={below:{\scriptsize }}] (constraints) at (trajectory-dt-dt.west) {$\rightarrow$};
\draw[flow] (objectsarea-dt-constraints) -- node[portlabel,midway,sloped] {Position\\Constraints}(constraints);

\node[port,highlight,label={[align=center]below:{}},above=0 of constraints] (trajectory-dt-limits) {$\rightarrow$};
\draw[flow,highlight] (container-dt-limits) -- node[portlabel,midway,sloped] {Kinetic\\Constraints} (arbiter-dt-west-in);
\draw[flow,highlight] (arbiter-dt-east-out) -- node[portlabel,midway,sloped] {Final Kinetic\\Constraints} (trajectory-dt-limits);

\draw[flow,highlight] (trajectory-arbiter-out) -- ++(0,1.05) -|  node[portlabel,pos=.25,sloped] {Kinetic System\\Constraints} (arbiter-dt-north-in);





\draw[relation] (trajectory-dt-dt) -- (constraints goal);
\draw[relation] (trajectory-dt-dt) -- (noswing goal);
\draw[relation] (trajectory-dt-dt) -- (minimize goal);
\draw[relation] (objectsarea-dt-dt) -- (nocollision goal);
\draw[relation,highlight] (container-dt-dt) -- (container goal);




\pic {frameSeparation={container goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/0-new-goal.tex <==
\begin{tikzpicture}[dartwinFramed={Basic}{}]
\pic (goal0) {schema goal={Goal/}};

% % comfort dt
\begin{scope}[yshift=-2cm]  
    \pic (schema-dt) at (0, -.25){schema dt={DT/}};
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} \textit{name}}},minimum width=3.5cm,minimum height=2.25cm] (system) at (-.125cm,-.5) {};
    \end{scope}
    
    \pic (system-inout) {schema aligned inout={system/schema-dt/}};

    \draw[flow] (system-inout-in.north) -- (schema-dt-in.south);
    \draw[flow] (schema-dt-out.south) -- (system-inout-out.north);
\end{scope}

\node[port,label={below:{\scriptsize }}] (left-in) at (schema-dt-dt.west) {$\rightarrow$};
\node[port,label={below:{\scriptsize }}] (system-left-in) at (system.west |- schema-dt-dt.west) {$\rightarrow$};

\draw[flow] (system-left-in) -- (left-in);

\draw[relation] (schema-dt-dt) -- (goal0-goal);

\pic {frameSeparation={goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/1-hierarchical.tex <==
\begin{tikzpicture}[dartwinFramed={Hierarchical}{Basic}]


\pic (goal1) {schema goal={Goal1/}};
\pic [left=.5 of goal1-goal] (goal2) {schema goal={Goal2/highlight}};

% % comfort dt
\begin{scope}[yshift=-2cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} System 2}},minimum width=8.5cm,minimum height=2.25cm] (system2) at (-1.25cm,-.5) {};
    \end{scope}
    
    \pic (schema-dt2) at (-2, -.25){schema dt={DT2/highlight}};
    \pic (system2-inout) {schema aligned inout-highlight={system2/schema-dt2/highlight}};
    \draw[flow,highlight] (system2-inout-in.north) -- (schema-dt2-in.south);
    \draw[flow,highlight] (schema-dt2-out.south) -- (system2-inout-out.north);
    
    \node[port,highlight,label={below:{\scriptsize }}] (left-in) at (schema-dt2-dt.west) {$\rightarrow$};
    \node[port,highlight,label={below:{\scriptsize }}] (system-left-in) at (system2.west |- schema-dt2-dt.west) {$\rightarrow$};
    \draw[flow,highlight] (system-left-in) -- (left-in);
    
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \qquad\textbf{twin system} System 1 as AT}},minimum width=5cm,minimum height=2.5cm,below left=0 and 0 of system2.south east] (system) {};
    \end{scope}
    \pic (schema-dt1) at (0, -2.75){schema dt={DT1/}};
    \pic (system-inout) {schema aligned inout={system/schema-dt/}};
    \draw[flow] (system-inout-in.north) -- (schema-dt1-in.south);
    \draw[flow] (schema-dt1-out.south) -- (system-inout-out.north);

    \node[port,label={below:{\scriptsize }}] (dt1-left-in) at (schema-dt1-dt.west) {$\rightarrow$};

    \draw[flow] (system2-inout-out.south) |- (dt1-left-in);

\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation,highlight] (schema-dt2-dt) -- (goal2-goal);

\pic {frameSeparation={goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/2-flat.tex <==
\begin{tikzpicture}[dartwinFramed={Augmented}{Basic}]

\pic (goal1) {schema goal={Goal1/}};
\pic [left=1.25 of goal1-goal] (goal2) {schema goal={Goal2/highlight}};

% % comfort dt
\begin{scope}[yshift=-3cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} \textit{name}}},minimum width=6.5cm,minimum height=2.25cm] (system2) at (-2cm,0) {};
    \end{scope}

    \pic (schema-dt2) at (-3, 0){schema dt only={DT2/highlight}};
    % \pic {schema aligned inout={system2/schema-dt2/}};
    \node[port,highlight,label={below:{\scriptsize }}] (dt2-left-in) at (schema-dt2-dt.west) {$\rightarrow$};
    \node[port,highlight,label={below:{\scriptsize }}] (system-left-in) at (system2.west |- schema-dt2-dt.west) {$\rightarrow$};
    \draw[flow,highlight] (system-left-in) -- (dt2-left-in);

    \node[port,highlight,label={below:{\scriptsize }},xshift=-1em] (dt2-south-in) at (schema-dt2-dt.south) {$\uparrow$};
    \node[port,highlight,label={below:{\scriptsize }},xshift=-1em] (system2-south-in) at (system2.south -| schema-dt2-dt.south) {$\uparrow$};
    \draw[flow,highlight] (system2-south-in) -- (dt2-south-in);
    
    \node[port,highlight,label={below:{\scriptsize }}] (system-south-in) at (system2.south -| dt2-south-in) {$\uparrow$};
    \node[port,highlight,label={below:{\scriptsize }}] (dt2-right-out) at (schema-dt2-dt.east) {$\rightarrow$};

    
    \pic (schema-dt1) at (0, 0){schema dt={DT1/}};
    \pic (system-inout) {schema aligned inout={system2/schema-dt/}};

    \draw[flow] (system-inout-in.north) -- (schema-dt1-in.south);
    \draw[flow] (schema-dt1-out.south) -- (system-inout-out.north);
    
    \node[port,label={below:{\scriptsize }}] (dt1-left-in) at (schema-dt1-dt.west) {$\rightarrow$};
    \draw[flow,highlight] (dt2-right-out) -- (dt1-left-in);
    % \node[port,label={below:{\scriptsize }}] (left-in) at (schema-dt1-dt.west) {$\rightarrow$};

\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation,highlight] (schema-dt2-dt) -- (goal2-goal);


\pic {frameSeparation={goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/2-generalized.tex <==
\begin{tikzpicture}[dartwinFramed={Orthogonal}{Basic}]
\pic (goal1) at (-3,0) {schema goal={Goal1/}};
\pic [right=1.25 of goal1-goal] (goal2) {schema goal={Goal2/highlight}};

% % comfort dt
\begin{scope}[yshift=-2.5cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} \textit{name}}},minimum width=5.5cm,minimum height=2.25cm] (system2) at (-1.5cm,-.25cm) {};
    \end{scope}

    \pic (schema-dt1) at (-3, 0){schema dt={DT1/}};
    \pic (schema-dt2) at (0, 0){schema dt={DT2/highlight}};
    
    \pic (system-inout) {schema inout={system2/}};

    \draw[flow,highlight] (system-inout-in.north) -- (schema-dt2-in.south);
    \draw[flow,highlight] (schema-dt2-out.south) -- (system-inout-out.north);

    \draw[flow] (system-inout-in.north) -- (schema-dt1-in.south);
    \draw[flow] (schema-dt1-out.south) -- (system-inout-out.north);

\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation,highlight] (schema-dt2-dt) -- (goal2-goal);

\pic {frameSeparation={goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/2-new-output.tex <==
\begin{tikzpicture}[dartwinFramed={New Output}{Orthogonal}]
\pic (goal1) at (-3,0) {schema goal={Goal1/}};
\pic [right=1.25 of goal1-goal] (goal2) {schema goal={Goal2/}};

% \pic [below right=.5 and 1 of goal1-goal] {schema separation=-6cm};

% % comfort dt
\begin{scope}[yshift=-2.5cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} \emph{name}}},minimum width=5.5cm,minimum height=2.5cm] (system2) at (-1.5cm,-.25cm) {};
    \end{scope}

    \pic (schema-dt1) at (-3, 0){schema dt={DT1/}};
    \pic (schema-dt2) at (0, 0){schema dt={DT2/}};
    
    \pic (system-inout) {schema inout={system2/}};
    
    \node[port,highlight,label={below:{\scriptsize }}] (system-out) at (system2.south -| schema-dt2-out) {$\downarrow$};


    \draw[flow] (system-inout-in.north) -- (schema-dt1-in.south);
    \draw[flow] (system-inout-in.north) -- (schema-dt2-in.south);
    \draw[flow] (schema-dt1-out.south) -- (system-inout-out.north);
    \draw[flow,highlight] (schema-dt2-out.south) -- (system-out.north);
    
\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation] (schema-dt2-dt) -- (goal2-goal);

\pic {frameSeparation={goal1-goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/3-chaining.tex <==
\begin{tikzpicture}[dartwinFramed={Chaining}{Orthogonal}]
\pic (goal1) at (-3,0) {schema goal={Goal1/}};
\pic [right=1.25 of goal1-goal] (goal2) {schema goal={Goal2/}};

% % comfort dt
\begin{scope}[yshift=-2.5cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} \textit{name}}},minimum width=5.5cm,minimum height=2.25cm] (system2) at (-1.5cm,-.25cm) {};
    \end{scope}
    \pic (system-inout) {schema inout={system2/}};


    \pic (schema-dt1) at (-3, 0){schema dt only={DT1/}};
    \node[port,label={below:{\scriptsize }}] (dt1-right-out) at (schema-dt1-dt.east) {$\rightarrow$};
    \node[port,label={below:{\scriptsize }},xshift=-1em] (dt1-south-in) at (schema-dt1-dt.south) {$\uparrow$};
    
    \pic (schema-dt2) at (0, 0){schema dt={DT2/}};
    \node[port,highlight,label={below:{\scriptsize }}] (dt2-left-in) at (schema-dt2-dt.west) {$\rightarrow$};

\draw[flow] (system-inout-in.north) -- (schema-dt1-in.south);
\draw[flow] (system-inout-in.north) -- (schema-dt2-in.south);
\draw[flow] (schema-dt2-out.south) -- (system-inout-out.north);

\draw[flow,highlight] (dt1-right-out) -- (dt2-left-in);

\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation] (schema-dt2-dt) -- (goal2-goal);

\pic {frameSeparation={goal1-goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/schematics/4-arbiter.tex <==
\begin{tikzpicture}[dartwinFramed={Arbitration}{New Output}]
\pic (goal1) at (-3,0) {schema goal={Goal1/}};
\pic [right=1.25 of goal1-goal] (goal2) {schema goal={Goal2/}};

% % comfort dt
\begin{scope}[yshift=-2.5cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!20,label={[below right]north west:{\scriptsize \textbf{twin system} \textit{name}}},minimum width=5.5cm,minimum height=4.25cm] (system2) at (-1.5cm,-1cm) {};
    \end{scope}
    % \pic {schema inout={system2/}};

    \pic (schema-dt1) at (-3, 0){schema dt={DT1/}};
    \pic (schema-dt2) at (0, 0){schema dt={DT2/}};
    \pic (schema-arbiter) at (-.25, -1.75){schema arbiter dt={Arbiter/highlight}};
    \draw[flow,highlight] (schema-dt1-out.south) -- (schema-arbiter-in1.north);
    \draw[flow,highlight] (schema-dt2-out.south) -- (schema-arbiter-in2.north);
    
    % \pic {schema aligned inout={system2/schema-dt2/}};
    \node[port,label={below:{\scriptsize }}] (system-south-in) at (schema-dt1-in |- system2.south) {$\uparrow$};
    \draw[flow] (system-south-in) -- (schema-dt1-in);
    \draw[flow] (system-south-in) -- (schema-dt2-in);

    % system out
    \node[port,label={below:{\scriptsize }}] (system-south-out) at (schema-arbiter-out |- system2.south) {$\downarrow$};
    \draw[flow,highlight] (schema-arbiter-out) -- (system-south-out);
    
\end{scope}


\draw[relation] (schema-dt1-dt) -- (goal1-goal);
\draw[relation] (schema-dt2-dt) -- (goal2-goal);

\pic {frameSeparation={goal1-goal}};  % always at end, to span the entire image

\end{tikzpicture}

==> figures/smart-home/0-warm-comfort-collapsed.tex <==
\begin{tikzpicture}[dartwinFramed={Thermal Comfort}{}]
\pic {comfort goal};

% comfort dt
\begin{scope}[yshift=-2.5cm]  
    \pic (comfort-dt) {comfort dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Thermostat}},minimum width=5.5cm,minimum height=2.5cm,xshift=.5em] (system) at (0,-.5) {};
    \end{scope}
    
    \pic (comfort-wrap) {comfort wrap ports hooked={system}};
    \draw[flow] (comfort-wrap-comfort-temp) -- (comfort-dt-comfort-temp); 

    % \begin{scope}[on behind layer]
    % \node[actualtwin,draw=none,minimum width=5cm,minimum height=1.25cm,below=0 of system] (room AT) {};
    % \end{scope}
    \node[below=1.15cm of system] (dummy) {};
\end{scope}

\draw[relation] (comfort-dt-dt) -- (comfort goal);

\pic {frameSeparation={comfort goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/smart-home/0-warm-comfort.tex <==
\begin{tikzpicture}[dartwinFramed={Thermal Comfort}{}]
\pic {comfort goal};

% comfort dt
\begin{scope}[yshift=-2.5cm]  
    \pic (comfort-dt) {comfort dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Thermostat}},minimum width=5.25cm,minimum height=2.5cm,xshift=.5em] (system) at (0,-.5) {};
    \end{scope}
    
    \pic (comfort-wrap) {comfort wrap ports hooked={system}};
    \draw[flow] (comfort-wrap-comfort-temp) -- (comfort-dt-comfort-temp); 

    % Room AT + ports
    \begin{scope}[on behind layer]
    \node[actualtwin,minimum width=5.25cm,minimum height=1.25cm,below=0 of system,label={[above]south:{\Large Room AT}}] (room AT) {};
    \end{scope}
\end{scope}

\draw[relation] (comfort-dt-dt) -- (comfort goal);

\pic {frameSeparation={comfort goal}};  % always at end, to span the entire image
\end{tikzpicture}T

==> figures/smart-home/1-green-twin-AT-bottom.tex <==
\begin{tikzpicture}[dartwinFramed={Green Comfort}{Thermal Comfort}]

\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals={highlight}};
\draw[goalrelation,highlight] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

% comfort dt
\begin{scope}[yshift=-5.5cm]  

    \begin{scope}[on behind layer]
       \node[system,fill=gray!5,label={[below]north:{\scriptsize \textbf{twin system} Energy Saving Thermostat}},minimum width=7cm,minimum height=2.75cm] (energysave-system) at (-4,-.25) {};
    \end{scope}
    
    \pic (energysave-dt) at (-4, 0) {energysave dt={highlight}};
    
    % hook up presence
    \node[port,highlight,label={[portlabel]below:{Presence}}] (-presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$}; 
    \draw[flow,highlight] (-presence) -- (energysave-dt-presence);

    % comfort temp port bottom3
    \node[port,label={[portlabel]below:{User Comfort\\Temperature}},xshift=-2em] (inner-system-comfort-temp) at (energysave-system.south east) {$\downarrow$};
\end{scope}

% hook up comfort in right
\node[port,highlight,label={[portlabel]left:{User Comfort\\Temperature}}] (-comfort-temp) at (energysave-system.west |- energysave-dt-comfort-temp-in) {$\rightarrow$};
\draw[flow,highlight] (-comfort-temp) -- (energysave-dt-comfort-temp-in);
\draw[flow,highlight] (energysave-dt-comfort-temp-out) -| (inner-system-comfort-temp);

\draw[relation] (inner-system-comfort-temp) -- (comfort goal);
\draw[relation,highlight] (energysave-dt-dt) -- (whenabsent goal);


\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/smart-home/1-green-twin-blackbox.tex <==
\begin{tikzpicture}

\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

\pic [below right=3 and 1 of comfort goal] {separation=-16};

% comfort dt
\begin{scope}[yshift=-7.5cm]  
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!5,label={[below]north:{Energy Saving Warm Comfort Twin System}},minimum width=11cm,minimum height=4.5cm] (energysave-system) at (-2,-.5) {};
    \end{scope}
    \pic (energysave-dt) at (-5, -1) {energysave dt={highlight}};
    
    % hook up presence
    \node[port,highlight,label={below:{\tiny Presence}}] (-presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$}; 
    \draw[flow] (-presence) -- (energysave-dt-presence);
    
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{Warm Comfort Twin System as AT}},minimum width=6cm,minimum height=3.5cm] (inner-system) at (0,-1) {};
    \end{scope}
    
    \node[port,label={above:{\tiny User Comfort Temperature}}] (inner-system-comfort-temp) at ($(inner-system.west)!.4!(inner-system.north west)$) {$\rightarrow$};
\end{scope}

% hook up comfort
\node[port,highlight,label={above:{\tiny User Comfort Temperature}}] (-comfort-temp) at (energysave-system.west |- inner-system-comfort-temp) {$\rightarrow$};
\draw[flow] (-comfort-temp) -| ($(-comfort-temp)!.5!(energysave-dt-comfort-temp-in)$) |- (energysave-dt-comfort-temp-in);
\draw[flow] (energysave-dt-comfort-temp-out) |- (inner-system-comfort-temp);

\draw[relation] (inner-system) -- (comfort goal);
\draw[relation,highlight] (energysave-dt-dt) -- (whenabsent goal);

\end{tikzpicture}

==> figures/smart-home/1-green-twin.tex <==
\begin{tikzpicture}[dartwinFramed={Green Comfort}{Thermal Comfort}]

\pic {comfort goal};
\pic [left=3.2 of comfort goal] {energy goals={highlight}};
\draw[goalrelation,highlight] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

% comfort dt
\begin{scope}[yshift=-5.5cm,xshift=-2cm]  
    \begin{scope}[on behind layer]
       \node[system,fill=gray!5,label={[below]north:{\textbf{twin system} Energy Saving Thermostat}},minimum width=11cm,minimum height=2.75cm] (energysave-system) at (-2,-.25) {};
    \end{scope}
    
    \pic (energysave-dt) at (-5, 0) {energysave dt={highlight}};
    
    % hook up presence
    \node[port,highlight,label={[portlabel]below:{Presence}}] (-presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$}; 
    \draw[flow,highlight] (-presence) -- (energysave-dt-presence);
    
    % comfort temp port bottom
    \node[port,label={[portlabel]left:{User Comfort\\Temperature}}] (inner-system-comfort-temp) at ($(energysave-system.south)$) {$\downarrow$};

    \begin{scope}[on behind layer]
        \node[system,fill=gray!20,label={[below]north:{\textbf{twin system} Thermostat as AT}},minimum width=6cm,minimum height=3cm,below left=0 and 0 of energysave-system.south east] (system) {};
        \pic (comfort-dt) at (system) {comfort dt};
        \pic (comfort-wrap) {temp heat ports hooked={system}};
    \end{scope}
    
    \draw[flow] (inner-system-comfort-temp) |- (comfort-dt-comfort-temp); 
\end{scope}

% hook up comfort in right
\node[port,highlight,label={[portlabel]left:{User Comfort\\Temperature}}] (-comfort-temp) at (energysave-system.west |- energysave-dt-comfort-temp-in) {$\rightarrow$};
\draw[flow,highlight] (-comfort-temp) -- (energysave-dt-comfort-temp-in);
\draw[flow,highlight] (energysave-dt-comfort-temp-out) -| (inner-system-comfort-temp);

\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation,highlight] (energysave-dt-dt) -- (whenabsent goal);

\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/smart-home/1-lower-energy.tex <==
\begin{tikzpicture}

\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals={highlight}};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

\pic [below right=3 and 1 of comfort goal] {separation=-15};


% comfort dt
\begin{scope}[yshift=-6.5cm]  
    \pic (comfort-dt) {comfort dt};
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{Warm Comfort Twin System as AT}},minimum width=6cm,minimum height=3.5cm] (system) at (0,-1) {};
    \end{scope}
    
    \pic (comfort-wrap) {comfort wrap ports hooked={system}};
    \draw[flow] (comfort-wrap-comfort-temp) -- (comfort-dt-comfort-temp); 
\end{scope}

\draw[relation] (comfort-dt-dt) -- (comfort goal);

\end{tikzpicture}

==> figures/smart-home/2-green-twin-flattened.tex <==
\begin{tikzpicture}[dartwinFramed={Flat Green Comfort}{Thermal Comfort}]
\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals={highlight}};
\draw[goalrelation,highlight] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

% \pic [below right=3.25 and 1 of comfort goal] {separation=-13};

\begin{scope}[yshift=-6cm,xshift=-2cm]
    % outer system
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!5,label={[below]north:{\textbf{twin system} Energy Saving Thermostat}},minimum width=10cm,minimum height=3cm] (energysave-system) at (-2.25,-.25) {};
    \end{scope}

    % Energy Save DT + presence
    \pic (energysave-dt) at (-5, 0) {energysave dt={highlight}};
    
    \node[port,highlight,label={[portlabel]below:{Presence}}] (outer-presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow,highlight] (outer-presence) -- (energysave-dt-presence);


    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (comfort-wrap-outer) {comfort wrap ports hooked-highlight={energysave-system}};
    
    
    % connect to outer edge
    \draw[flow,highlight] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 
\end{scope}

% hook up stuff
\draw[flow,highlight] (comfort-wrap-outer-comfort-temp) -- (energysave-dt-comfort-temp-in);

% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation,highlight] (energysave-dt-dt) -- (whenabsent goal);

\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/smart-home/2-green-twin-refactored-nested.tex <==
\begin{tikzpicture}
\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

\pic [below right=3 and 1 of comfort goal] {separation=-16};

\begin{scope}[yshift=-8cm] 

    % outer system
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!5,label={[below]north:{Energy Saving Warm Comfort Twin System}},minimum width=11cm,minimum height=5.5cm] (energysave-system) at (-2.5,-1.25) {};
    \end{scope}

    % inner system
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!20,label={[below]north:{Energy Saving Warm Comfort DT}},minimum width=9cm,minimum height=3.5cm] (inner-system) at (-2,-1) {};
    \end{scope}
    
    % Energy Save DT + presence
    \pic (energysave-dt) at (-4, 0) {energysave dt};
    \node[port,label={below:{\tiny }}] (inner-presence) at (inner-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (inner-presence) -- (energysave-dt-presence);
    
    \node[port,label={below:{\tiny Presence}}] (outer-presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (outer-presence) -- (inner-presence);


    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (comfort-wrap) {comfort wrap ports nolabel={inner-system}};
    \draw[flow] (comfort-wrap-room-temp) -- (comfort-dt-temp);
    \draw[flow] (comfort-dt-heater) -| (comfort-wrap-heater);

    
    \pic (comfort-wrap-outer) {comfort wrap ports={energysave-system}};

    \draw[flow] (comfort-wrap-outer-room-temp) -- (comfort-wrap-room-temp);
    \draw[flow] (comfort-wrap-heater) -| (comfort-wrap-outer-heater);

    % connect to outer edge
    \draw[flow] (energysave-dt-comfort-temp-out) |- (comfort-dt-comfort-temp); 
    \draw[flow] (comfort-wrap-comfort-temp) -- (energysave-dt-comfort-temp-in); 
    
    % \pic (refactored-warm-comfort-AT) {refactored warm comfort AT};
\end{scope}

% hook up stuff
\node[port,label={above:{\tiny}}] (comfort-temp) at (energysave-system.west |- comfort-wrap-comfort-temp) {$\rightarrow$};
\draw[flow] (comfort-temp) -- (comfort-wrap-comfort-temp);


% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation] (energysave-dt-dt) -- (whenabsent goal);

\end{tikzpicture}

==> figures/smart-home/3-freeze-protect-conflict.tex <==
\begin{tikzpicture}[dartwinFramed={Orthogonal Freeze Protection}{Flat Green Comfort}]
\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};
\pic [right=1 of comfort goal] {freezeprotect goal={highlight}};


\begin{scope}[xshift=-3cm,yshift=-6cm] 
    % outer system
    \begin{scope}[on behind layer]
       \node[system,fill=gray!5,label={[below]north:{\textbf{twin system} Freeze Protected Thermostat}},minimum width=13.5cm,minimum height=3cm] (energysave-system) at (-.125,.25) {};
    \end{scope}
    
    % Energy Save DT + presence
    \pic (energysave-dt) at (-4.5, 0) {energysave dt};
    \node[port,label={[portlabel]below:{Presence}}] (presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (presence) -- (energysave-dt-presence);

    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (comfort-wrap-outer) {comfort wrap ports hooked={energysave-system}};

    % connect to outer edge
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway,yshift=.5em]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 
    
    % Freezeprotect
    \pic (freezeprotect-dt) at (4.5, 0) {freezeprotect dt={highlight}};
    \draw[flow,highlight] (freezeprotect-dt-heater.south) -- (comfort-wrap-outer-heater.north); 
    \draw[flow,highlight] (comfort-wrap-outer-room-temp.north) -- (freezeprotect-dt-temp.west);

    % \node[draw,circle,ultra thick,dashed,highlight,minimum size=3em] at (comfort-wrap-outer-heater) {};
\end{scope}

% hook up stuff
\draw[flow] (comfort-wrap-outer-comfort-temp) -| ($(comfort-wrap-outer-comfort-temp)!.5!(energysave-dt-comfort-temp-in)$) |- (energysave-dt-comfort-temp-in);

% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation] (energysave-dt-dt) -- (whenabsent goal);
\draw[relation,highlight] (freezeprotect-dt-dt) -- (freezeprotect goal);

\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image
\end{tikzpicture}

==> figures/smart-home/3-freeze-protect-noconflict.tex <==
\begin{tikzpicture}[dartwinFramed={Additional Heater Freeze Protection}{Orthogonal Freeze Protection}]
\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};
\pic [right=1 of comfort goal] {freezeprotect goal};

\begin{scope}[xshift=-3cm,yshift=-6cm] 
    % outer system
    \begin{scope}[on behind layer]
       \node[system,fill=gray!5,label={[below]north:{\textbf{twin system} Freeze Protected Thermostat}},minimum width=13.5cm,minimum height=3cm] (energysave-system) at (-.125,0) {};
    \end{scope}
    
    % Energy Save DT + presence
    \pic (energysave-dt) at (-4.5, 0) {energysave dt};
    \node[port,label={[portlabel]below:{Presence}}] (presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (presence) -- (energysave-dt-presence);

    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (comfort-wrap-outer) {comfort wrap ports hooked={energysave-system}};

    % connect to outer edge
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway,yshift=.5em]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 
    
    % Freezeprotect
    \pic (freezeprotect-dt) at (4.5, 0) {freezeprotect dt};

    \node[port,highlight,label={[portlabel]below:{Heater2 \\on/off}}] (heater2) at (freezeprotect-dt-heater |- energysave-system.south) {$\downarrow$};
    \draw[flow,highlight] (freezeprotect-dt-heater.south) -- (heater2.north); 
    
    \draw[flow] (comfort-wrap-outer-room-temp.north) -- (freezeprotect-dt-temp.west);

    % \node[draw,circle,ultra thick,dashed,highlight,minimum size=3em] at (heater2) {};
\end{scope}

% hook up stuff
\draw[flow] (comfort-wrap-outer-comfort-temp) -| ($(comfort-wrap-outer-comfort-temp)!.5!(energysave-dt-comfort-temp-in)$) |- (energysave-dt-comfort-temp-in);

% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation] (energysave-dt-dt) -- (whenabsent goal);
\draw[relation] (freezeprotect-dt-dt) -- (freezeprotect goal);

\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image

\end{tikzpicture}

==> figures/smart-home/4-freeze-protect-priority.tex <==
\begin{tikzpicture}[dartwinFramed={Chained Freeze Protection}{Orthogonal Freeze Protection}]
\pic {comfort goal};
\pic [left=3 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};
\pic [right=1 of comfort goal] {freezeprotect goal};

\begin{scope}[xshift=-3cm,yshift=-6cm] 
    % outer system
    \begin{scope}[on behind layer]
       \node[system,fill=gray!5,label={[below]north:{\textbf{twin system} Freeze Protected Thermostat}},minimum width=13.5cm,minimum height=3.25cm] (energysave-system) at (-.125,0) {};
    \end{scope}

    % Energy Save DT + presence
    \pic (energysave-dt) at (-4.5, 0) {energysave dt};
    \node[port,label={below:{\tiny Presence}}] (presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (presence) -- (energysave-dt-presence);

    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (comfort-wrap-outer) {comfort wrap ports={energysave-system}};

    \draw[flow] (comfort-wrap-outer-room-temp) -- (comfort-dt-temp);
    
    % connect to outer 
    \draw[flow] (energysave-dt-comfort-temp-out) --node[portlabel,above,midway,yshift=.5em]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 

    % Freezeprotect
    \node[process,minimum height=1.5cm] (freezeprotect-dt-dt) at (4.75,-.5em) {Freeze Protection};
    \node[port,label={below:{\scriptsize }},yshift=-1em] (freezeprotect-dt-temp) at (freezeprotect-dt-dt.west) {$\rightarrow$};
    \node[port,highlight,label={below:{\scriptsize }},yshift=.5em] (freezeprotect-dt-heater-in) at (freezeprotect-dt-dt.west) {$\rightarrow$};
    \node[port,label={below:{\scriptsize }}] (freezeprotect-dt-heater) at (freezeprotect-dt-dt.south) {$\downarrow$};
    
    \draw[flow] (freezeprotect-dt-heater.south) -- (comfort-wrap-outer-heater.north); 
    \draw[flow] (comfort-wrap-outer-room-temp.north) -- (freezeprotect-dt-temp.west);


    % comfort -> heater
    \draw[flow,highlight] (comfort-dt-heater) -- node[portlabel,above,midway,yshift=.5em]{Temperature} (freezeprotect-dt-heater-in);
    
\end{scope}

% hook up stuff
\draw[flow] (comfort-wrap-outer-comfort-temp) -| ($(comfort-wrap-outer-comfort-temp)!.5!(energysave-dt-comfort-temp-in)$) |- (energysave-dt-comfort-temp-in);


% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation] (energysave-dt-dt) -- (whenabsent goal);
\draw[relation] (freezeprotect-dt-dt) -- (freezeprotect goal);

\pic {frameSeparation={whenabsent goal}};  % always at end, to span the entire image

\end{tikzpicture}

==> figures/smart-home/5-energy-cost-saving.tex <==
\begin{tikzpicture}[dartwinFramed={Compromise Saving}{Chained Freeze Protection}]

\pic {comfort goal};
\pic [left=6 of comfort goal] {energy goals};
\draw[goalrelation] (comfort goal) -- (lowerenergy goal) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};

\pic [right=1 of whenpresent goal]{savemoney goal};
\draw[conflict,highlight] (savemoney goal.north) -- (lowerenergy goal);
\draw[conflict,highlight] (savemoney goal.north) -- (comfort goal);

\pic [right=1 of comfort goal] {freezeprotect goal};

% \pic [below right=3.25 and 1 of freezeprotect goal] {separation=-19};

\begin{scope}[xshift=-3cm,yshift=-7.5cm] 
    % outer system
    \begin{scope}[on behind layer]
       \node[sys,fill=gray!5,label={[below]north:{\textbf{twin system} Cost Saving Thermostat}},minimum width=17cm,minimum height=4.5cm] (energysave-system) at (-1.5,.25) {};
    \end{scope}

    % Energy Save DT + presence
    \pic (energysave-dt) at (-7.5, -.25) {energysave dt};
    \node[port,label={[portlabel]below:{Presence}}] (presence) at (energysave-system.south -| energysave-dt-presence) {$\uparrow$};
    \draw[flow] (presence) -- (energysave-dt-presence);

    \pic (costsave-dt) at (-7.5, 1.5) {costsave dt={highlight}};
    \pic (arbiter-dt) at (-4, 0.5) {arbiter dt={highlight}};

    % comfort DT
    \pic (comfort-dt) {comfort dt};
    \pic (temp-heat-outer) {temp heat ports={energysave-system}};

    \draw[flow] (temp-heat-outer-room-temp) -- (comfort-dt-temp);
    \draw[flow,highlight] (arbiter-dt-comfort-temp) -- node[portlabel,above,pos=0.75]{Temperature} (comfort-dt-comfort-temp);
    
    % connect to sources 
    \draw[flow,highlight] (costsave-dt-comfort-temp) -- node[portlabel,above,pos=0.75]{Temperature} (arbiter-dt-in1.west); 
    \draw[flow,highlight] (energysave-dt-comfort-temp-out) -- node[portlabel,below,pos=0.75]{Temperature} (arbiter-dt-in2.west); 

    \node[port,highlight,label={[portlabel]left:{Temporal\\Energy Price}}] (energysave-price-in) at (energysave-system.west |- costsave-dt-price) {$\rightarrow$};

    \draw[flow,highlight] (energysave-price-in) -- (costsave-dt-price); 

    % Freezeprotect
    \node[process,minimum height=1.5cm] (freezeprotect-dt-dt) at (5,-.5em) {Freeze Protection};
    \node[port,label={below:{}},yshift=-1em] (freezeprotect-dt-temp) at (freezeprotect-dt-dt.west) {$\rightarrow$};
    \node[port,label={below:{}},yshift=.5em] (freezeprotect-dt-heater-in) at (freezeprotect-dt-dt.west) {$\rightarrow$};
    \node[port,label={below:{}}] (freezeprotect-dt-heater) at (freezeprotect-dt-dt.south) {$\downarrow$};
    
    \draw[flow] (freezeprotect-dt-heater.south) -- (temp-heat-outer-heater.north); 
    \draw[flow] (temp-heat-outer-room-temp.north) -- (freezeprotect-dt-temp.west);

    % comfort -> heater
    \draw[flow] (comfort-dt-heater) -- node[portlabel,above,midway,yshift=.5em]{Temperature} (freezeprotect-dt-heater-in);
    
\end{scope}

% hook up stuf
\node[port,label={[portlabel]left:{User Comfort\\Temperature}}] (-comfort-temp) at (energysave-system.west |- energysave-dt-comfort-temp-in) {$\rightarrow$};
\draw[flow] (-comfort-temp) -- (energysave-dt-comfort-temp-in);


% relations
\draw[relation] (comfort-dt-dt) -- (comfort goal);
\draw[relation] (energysave-dt-dt) -- (whenabsent goal);
\draw[relation] (freezeprotect-dt-dt) -- (freezeprotect goal);
\draw[relation,highlight] (costsave-dt-dt) -- (savemoney goal);

\pic {frameSeparation={savemoney goal}};  % always at end, to span the entire image

\end{tikzpicture}
